Monotone Function Intervals: Theory and Applications

A monotone function interval is the set of monotone functions that lie pointwise between two fixed monotone functions. We characterize the set of extreme points of monotone function intervals and apply this to a number of economic settings. First, we leverage the main result to characterize the set of distributions of posterior quantiles that can be induced by a signal, with applications to political economy, Bayesian persuasion, and the psychology of judgment. Second, we combine our characterization with properties of convex optimization problems to unify and generalize seminal results in the literature on security design under adverse selection and moral hazard.

==> figures/distributions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13333,0.54510,0.13333}%
\definecolor{mycolor2}{rgb}{1.00000,0.03137,0.01176}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={{0},{$F^{-1}(\nicefrac{1}{2})$},{$x$}},
xlabel style={font=\color{white!15!black}},
xlabel={\mbox{}},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
ylabel style={font=\color{white!15!black}},
ylabel={Cumulative Distribution},
xlabel={State},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00401606425702811	5.52877814383365e-06\\
0.00803212851405622	3.11406519314186e-05\\
0.0120481927710843	8.54425536258646e-05\\
0.0160642570281124	0.000174636182544681\\
0.0200803212851406	0.000303750638197795\\
0.0240963855421687	0.000477059987888944\\
0.0281124497991968	0.000698292470309796\\
0.0321285140562249	0.000970754258098028\\
0.036144578313253	0.00129741031150204\\
0.0401606425702811	0.00168094086525893\\
0.0441767068273092	0.00212378286331741\\
0.0481927710843374	0.00262816150283732\\
0.0522088353413655	0.00319611496297015\\
0.0562248995983936	0.00382951425701222\\
0.0602409638554217	0.00453007948609884\\
0.0642570281124498	0.00529939336881068\\
0.0682730923694779	0.00613891266354049\\
0.072289156626506	0.0070499779303161\\
0.0763052208835341	0.00803382196291255\\
0.0803212851405622	0.00909157714111185\\
0.0843373493975904	0.0102242818950793\\
0.0883534136546185	0.0114328864316059\\
0.0923694779116466	0.0127182578406244\\
0.0963855421686747	0.0140811846767692\\
0.100401606425703	0.0155223810926662\\
0.104417670682731	0.0170424905866299\\
0.108433734939759	0.018642089416456\\
0.112449799196787	0.0203216897222952\\
0.116465863453815	0.022081742394627\\
0.120481927710843	0.0239226397177299\\
0.124497991967871	0.025844717814464\\
0.1285140562249	0.0278482589144264\\
0.132530120481928	0.029933493464436\\
0.136546184738956	0.0321006020977222\\
0.140562248995984	0.0343497174760317\\
0.144578313253012	0.0366809260170475\\
0.14859437751004	0.0390942695179765\\
0.152610441767068	0.0415897466848491\\
0.156626506024096	0.0441673145759584\\
0.160642570281124	0.0468268899669012\\
0.164658634538153	0.0495683506438571\\
0.168674698795181	0.0523915366310211\\
0.172690763052209	0.0552962513574833\\
0.176706827309237	0.0582822627683018\\
0.180722891566265	0.0613493043840436\\
0.184738955823293	0.0644970763126411\\
0.188755020080321	0.0677252462170534\\
0.192771084337349	0.0710334502418841\\
0.196787148594378	0.0744212939018312\\
0.200803212851406	0.0778883529345733\\
0.204819277108434	0.0814341741204828\\
0.208835341365462	0.0850582760713397\\
0.21285140562249	0.0887601499900446\\
0.216867469879518	0.0925392604031615\\
0.220883534136546	0.0963950458679766\\
0.224899598393574	0.100326919655621\\
0.228915662650602	0.104334270411691\\
0.232931726907631	0.108416462795688\\
0.236947791164659	0.112572838100502\\
0.240963855421687	0.116802714853067\\
0.244979919678715	0.121105389397257\\
0.248995983935743	0.125480136459974\\
0.253012048192771	0.129926209701375\\
0.257028112449799	0.134442842250051\\
0.261044176706827	0.139029247223974\\
0.265060240963855	0.143684618237945\\
0.269076305220884	0.148408129898236\\
0.273092369477912	0.15319893828507\\
0.27710843373494	0.158056181423554\\
0.281124497991968	0.16297897974364\\
0.285140562248996	0.167966436529633\\
0.289156626506024	0.173017638359771\\
0.293172690763052	0.178131655536348\\
0.29718875502008	0.18330754250681\\
0.301204819277108	0.188544338276281\\
0.305220883534137	0.193841066811888\\
0.309236947791165	0.19919673743928\\
0.313253012048193	0.204610345231695\\
0.317269076305221	0.210080871391915\\
0.321285140562249	0.21560728362743\\
0.325301204819277	0.221188536519111\\
0.329317269076305	0.226823571883702\\
0.333333333333333	0.232511319130379\\
0.337349397590361	0.238250695611658\\
0.34136546184739	0.244040606968906\\
0.345381526104418	0.249879947472672\\
0.349397590361446	0.255767600358092\\
0.353413654618474	0.26170243815557\\
0.357429718875502	0.267683323016943\\
0.36144578313253	0.273709107037343\\
0.365461847389558	0.279778632572929\\
0.369477911646586	0.285890732554694\\
0.373493975903614	0.292044230798496\\
0.377510040160643	0.298237942311513\\
0.381526104417671	0.304470673595253\\
0.385542168674699	0.310741222945303\\
0.389558232931727	0.317048380747951\\
0.393574297188755	0.323390929773836\\
0.397590361445783	0.329767645468752\\
0.401606425702811	0.336177296241767\\
0.405622489959839	0.342618643750756\\
0.409638554216867	0.349090443185512\\
0.413654618473896	0.355591443548515\\
0.417670682730924	0.362120387933525\\
0.421686746987952	0.368676013802078\\
0.42570281124498	0.375257053258012\\
0.429718875502008	0.381862233320142\\
0.433734939759036	0.388490276193174\\
0.437751004016064	0.395139899536973\\
0.441767068273092	0.401809816734284\\
0.44578313253012	0.408498737157006\\
0.449799196787149	0.415205366431119\\
0.453815261044177	0.421928406700352\\
0.457831325301205	0.428666556888702\\
0.461847389558233	0.435418512961869\\
0.465863453815261	0.442182968187732\\
0.469879518072289	0.448958613395928\\
0.473895582329317	0.455744137236631\\
0.477911646586345	0.462538226438623\\
0.481927710843373	0.469339566066741\\
0.485943775100402	0.476146839778775\\
0.48995983935743	0.482958730081916\\
0.493975903614458	0.489773918588833\\
0.497991967871486	0.496591086273455\\
0.502008032128514	0.503408913726545\\
0.506024096385542	0.510226081411167\\
0.51004016064257	0.517041269918084\\
0.514056224899598	0.523853160221225\\
0.518072289156627	0.530660433933259\\
0.522088353413655	0.537461773561377\\
0.526104417670683	0.544255862763369\\
0.530120481927711	0.551041386604072\\
0.534136546184739	0.557817031812268\\
0.538152610441767	0.564581487038131\\
0.542168674698795	0.571333443111298\\
0.546184738955823	0.578071593299648\\
0.550200803212851	0.584794633568881\\
0.55421686746988	0.591501262842994\\
0.558232931726908	0.598190183265716\\
0.562248995983936	0.604860100463027\\
0.566265060240964	0.611509723806826\\
0.570281124497992	0.618137766679858\\
0.57429718875502	0.624742946741988\\
0.578313253012048	0.631323986197922\\
0.582329317269076	0.637879612066474\\
0.586345381526104	0.644408556451485\\
0.590361445783133	0.650909556814488\\
0.594377510040161	0.657381356249244\\
0.598393574297189	0.663822703758233\\
0.602409638554217	0.670232354531248\\
0.606425702811245	0.676609070226164\\
0.610441767068273	0.682951619252049\\
0.614457831325301	0.689258777054697\\
0.618473895582329	0.695529326404747\\
0.622489959839357	0.701762057688487\\
0.626506024096386	0.707955769201504\\
0.630522088353414	0.714109267445306\\
0.634538152610442	0.720221367427071\\
0.63855421686747	0.726290892962657\\
0.642570281124498	0.732316676983057\\
0.646586345381526	0.73829756184443\\
0.650602409638554	0.744232399641908\\
0.654618473895582	0.750120052527328\\
0.65863453815261	0.755959393031094\\
0.662650602409639	0.761749304388342\\
0.666666666666667	0.767488680869621\\
0.670682730923695	0.773176428116298\\
0.674698795180723	0.778811463480889\\
0.678714859437751	0.78439271637257\\
0.682730923694779	0.789919128608084\\
0.686746987951807	0.795389654768305\\
0.690763052208835	0.80080326256072\\
0.694779116465863	0.806158933188112\\
0.698795180722892	0.811455661723719\\
0.70281124497992	0.81669245749319\\
0.706827309236948	0.821868344463652\\
0.710843373493976	0.826982361640228\\
0.714859437751004	0.832033563470367\\
0.718875502008032	0.83702102025636\\
0.72289156626506	0.841943818576446\\
0.726907630522088	0.84680106171493\\
0.730923694779116	0.851591870101764\\
0.734939759036145	0.856315381762055\\
0.738955823293173	0.860970752776026\\
0.742971887550201	0.865557157749949\\
0.746987951807229	0.870073790298625\\
0.751004016064257	0.874519863540026\\
0.755020080321285	0.878894610602743\\
0.759036144578313	0.883197285146933\\
0.763052208835341	0.887427161899499\\
0.767068273092369	0.891583537204312\\
0.771084337349398	0.895665729588309\\
0.775100401606426	0.899673080344379\\
0.779116465863454	0.903604954132023\\
0.783132530120482	0.907460739596838\\
0.78714859437751	0.911239850009955\\
0.791164658634538	0.91494172392866\\
0.795180722891566	0.918565825879517\\
0.799196787148594	0.922111647065427\\
0.803212851405622	0.925578706098169\\
0.807228915662651	0.928966549758116\\
0.811244979919679	0.932274753782947\\
0.815261044176707	0.935502923687359\\
0.819277108433735	0.938650695615956\\
0.823293172690763	0.941717737231698\\
0.827309236947791	0.944703748642517\\
0.831325301204819	0.947608463368979\\
0.835341365461847	0.950431649356143\\
0.839357429718876	0.953173110033099\\
0.843373493975904	0.955832685424042\\
0.847389558232932	0.958410253315151\\
0.85140562248996	0.960905730482024\\
0.855421686746988	0.963319073982952\\
0.859437751004016	0.965650282523968\\
0.863453815261044	0.967899397902278\\
0.867469879518072	0.970066506535564\\
0.8714859437751	0.972151741085573\\
0.875502008032129	0.974155282185536\\
0.879518072289157	0.97607736028227\\
0.883534136546185	0.977918257605373\\
0.887550200803213	0.979678310277705\\
0.891566265060241	0.981357910583544\\
0.895582329317269	0.98295750941337\\
0.899598393574297	0.984477618907334\\
0.903614457831325	0.985918815323231\\
0.907630522088353	0.987281742159376\\
0.911646586345382	0.988567113568394\\
0.91566265060241	0.989775718104921\\
0.919678714859438	0.990908422858888\\
0.923694779116466	0.991966178037087\\
0.927710843373494	0.992950022069684\\
0.931726907630522	0.99386108733646\\
0.93574297188755	0.994700606631189\\
0.939759036144578	0.995469920513901\\
0.943775100401606	0.996170485742988\\
0.947791164658635	0.99680388503703\\
0.951807228915663	0.997371838497163\\
0.955823293172691	0.997876217136683\\
0.959839357429719	0.998319059134741\\
0.963855421686747	0.998702589688498\\
0.967871485943775	0.999029245741902\\
0.971887550200803	0.99930170752969\\
0.975903614457831	0.999522940012111\\
0.979919678714859	0.999696249361802\\
0.983935742971888	0.999825363817455\\
0.987951807228916	0.999914557446374\\
0.991967871485944	0.999968859348069\\
0.995983935742972	0.999994471221856\\
1	1\\
};
\addplot [color=blue, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00401606425702811	1.10575562876673e-05\\
0.00803212851405622	6.22813038628371e-05\\
0.0120481927710843	0.000170885107251729\\
0.0160642570281124	0.000349272365089362\\
0.0200803212851406	0.000607501276395589\\
0.0240963855421687	0.000954119975777889\\
0.0281124497991968	0.00139658494061959\\
0.0321285140562249	0.00194150851619606\\
0.036144578313253	0.00259482062300407\\
0.0401606425702811	0.00336188173051786\\
0.0441767068273092	0.00424756572663482\\
0.0481927710843374	0.00525632300567464\\
0.0522088353413655	0.0063922299259403\\
0.0562248995983936	0.00765902851402443\\
0.0602409638554217	0.00906015897219768\\
0.0642570281124498	0.0105987867376214\\
0.0682730923694779	0.012277825327081\\
0.072289156626506	0.0140999558606322\\
0.0763052208835341	0.0160676439258251\\
0.0803212851405622	0.0181831542822237\\
0.0843373493975904	0.0204485637901586\\
0.0883534136546185	0.0228657728632118\\
0.0923694779116466	0.0254365156812489\\
0.0963855421686747	0.0281623693535384\\
0.100401606425703	0.0310447621853323\\
0.104417670682731	0.0340849811732597\\
0.108433734939759	0.037284178832912\\
0.112449799196787	0.0406433794445905\\
0.116465863453815	0.0441634847892541\\
0.120481927710843	0.0478452794354599\\
0.124497991967871	0.0516894356289281\\
0.1285140562249	0.0556965178288529\\
0.132530120481928	0.0598669869288721\\
0.136546184738956	0.0642012041954444\\
0.140562248995984	0.0686994349520633\\
0.144578313253012	0.073361852034095\\
0.14859437751004	0.078188539035953\\
0.152610441767068	0.0831794933696983\\
0.156626506024096	0.0883346291519168\\
0.160642570281124	0.0936537799338024\\
0.164658634538153	0.0991367012877141\\
0.168674698795181	0.104783073262042\\
0.172690763052209	0.110592502714967\\
0.176706827309237	0.116564525536604\\
0.180722891566265	0.122698608768087\\
0.184738955823293	0.128994152625282\\
0.188755020080321	0.135450492434107\\
0.192771084337349	0.142066900483768\\
0.196787148594378	0.148842587803662\\
0.200803212851406	0.155776705869147\\
0.204819277108434	0.162868348240966\\
0.208835341365462	0.170116552142679\\
0.21285140562249	0.177520299980089\\
0.216867469879518	0.185078520806323\\
0.220883534136546	0.192790091735953\\
0.224899598393574	0.200653839311241\\
0.228915662650602	0.208668540823381\\
0.232931726907631	0.216832925591376\\
0.236947791164659	0.225145676201003\\
0.240963855421687	0.233605429706135\\
0.244979919678715	0.242210778794513\\
0.248995983935743	0.250960272919948\\
0.253012048192771	0.25985241940275\\
0.257028112449799	0.268885684500102\\
0.261044176706827	0.278058494447948\\
0.265060240963855	0.287369236475891\\
0.269076305220884	0.296816259796473\\
0.273092369477912	0.30639787657014\\
0.27710843373494	0.316112362847109\\
0.281124497991968	0.32595795948728\\
0.285140562248996	0.335932873059265\\
0.289156626506024	0.346035276719543\\
0.293172690763052	0.356263311072696\\
0.29718875502008	0.36661508501362\\
0.301204819277108	0.377088676552562\\
0.305220883534137	0.387682133623776\\
0.309236947791165	0.39839347487856\\
0.313253012048193	0.40922069046339\\
0.317269076305221	0.420161742783831\\
0.321285140562249	0.431214567254859\\
0.325301204819277	0.442377073038223\\
0.329317269076305	0.453647143767405\\
0.333333333333333	0.465022638260757\\
0.337349397590361	0.476501391223316\\
0.34136546184739	0.488081213937811\\
0.345381526104418	0.499759894945343\\
0.349397590361446	0.511535200716185\\
0.353413654618474	0.52340487631114\\
0.357429718875502	0.535366646033887\\
0.36144578313253	0.547418214074685\\
0.365461847389558	0.559557265145858\\
0.369477911646586	0.571781465109387\\
0.373493975903614	0.584088461596993\\
0.377510040160643	0.596475884623027\\
0.381526104417671	0.608941347190506\\
0.385542168674699	0.621482445890606\\
0.389558232931727	0.634096761495903\\
0.393574297188755	0.646781859547672\\
0.397590361445783	0.659535290937504\\
0.401606425702811	0.672354592483533\\
0.405622489959839	0.685237287501512\\
0.409638554216867	0.698180886371023\\
0.413654618473896	0.71118288709703\\
0.417670682730924	0.724240775867051\\
0.421686746987952	0.737352027604156\\
0.42570281124498	0.750514106516024\\
0.429718875502008	0.763724466640284\\
0.433734939759036	0.776980552386349\\
0.437751004016064	0.790279799073947\\
0.441767068273092	0.803619633468569\\
0.44578313253012	0.816997474314012\\
0.449799196787149	0.830410732862237\\
0.453815261044177	0.843856813400705\\
0.457831325301205	0.857333113777404\\
0.461847389558233	0.870837025923737\\
0.465863453815261	0.884365936375464\\
0.469879518072289	0.897917226791857\\
0.473895582329317	0.911488274473262\\
0.477911646586345	0.925076452877246\\
0.481927710843373	0.938679132133482\\
0.485943775100402	0.952293679557549\\
0.48995983935743	0.965917460163832\\
0.493975903614458	0.979547837177666\\
0.497991967871486	0.993182172546909\\
0.502008032128514	1\\
0.506024096385542	1\\
0.51004016064257	1\\
0.514056224899598	1\\
0.518072289156627	1\\
0.522088353413655	1\\
0.526104417670683	1\\
0.530120481927711	1\\
0.534136546184739	1\\
0.538152610441767	1\\
0.542168674698795	1\\
0.546184738955823	1\\
0.550200803212851	1\\
0.55421686746988	1\\
0.558232931726908	1\\
0.562248995983936	1\\
0.566265060240964	1\\
0.570281124497992	1\\
0.57429718875502	1\\
0.578313253012048	1\\
0.582329317269076	1\\
0.586345381526104	1\\
0.590361445783133	1\\
0.594377510040161	1\\
0.598393574297189	1\\
0.602409638554217	1\\
0.606425702811245	1\\
0.610441767068273	1\\
0.614457831325301	1\\
0.618473895582329	1\\
0.622489959839357	1\\
0.626506024096386	1\\
0.630522088353414	1\\
0.634538152610442	1\\
0.63855421686747	1\\
0.642570281124498	1\\
0.646586345381526	1\\
0.650602409638554	1\\
0.654618473895582	1\\
0.65863453815261	1\\
0.662650602409639	1\\
0.666666666666667	1\\
0.670682730923695	1\\
0.674698795180723	1\\
0.678714859437751	1\\
0.682730923694779	1\\
0.686746987951807	1\\
0.690763052208835	1\\
0.694779116465863	1\\
0.698795180722892	1\\
0.70281124497992	1\\
0.706827309236948	1\\
0.710843373493976	1\\
0.714859437751004	1\\
0.718875502008032	1\\
0.72289156626506	1\\
0.726907630522088	1\\
0.730923694779116	1\\
0.734939759036145	1\\
0.738955823293173	1\\
0.742971887550201	1\\
0.746987951807229	1\\
0.751004016064257	1\\
0.755020080321285	1\\
0.759036144578313	1\\
0.763052208835341	1\\
0.767068273092369	1\\
0.771084337349398	1\\
0.775100401606426	1\\
0.779116465863454	1\\
0.783132530120482	1\\
0.78714859437751	1\\
0.791164658634538	1\\
0.795180722891566	1\\
0.799196787148594	1\\
0.803212851405622	1\\
0.807228915662651	1\\
0.811244979919679	1\\
0.815261044176707	1\\
0.819277108433735	1\\
0.823293172690763	1\\
0.827309236947791	1\\
0.831325301204819	1\\
0.835341365461847	1\\
0.839357429718876	1\\
0.843373493975904	1\\
0.847389558232932	1\\
0.85140562248996	1\\
0.855421686746988	1\\
0.859437751004016	1\\
0.863453815261044	1\\
0.867469879518072	1\\
0.8714859437751	1\\
0.875502008032129	1\\
0.879518072289157	1\\
0.883534136546185	1\\
0.887550200803213	1\\
0.891566265060241	1\\
0.895582329317269	1\\
0.899598393574297	1\\
0.903614457831325	1\\
0.907630522088353	1\\
0.911646586345382	1\\
0.91566265060241	1\\
0.919678714859438	1\\
0.923694779116466	1\\
0.927710843373494	1\\
0.931726907630522	1\\
0.93574297188755	1\\
0.939759036144578	1\\
0.943775100401606	1\\
0.947791164658635	1\\
0.951807228915663	1\\
0.955823293172691	1\\
0.959839357429719	1\\
0.963855421686747	1\\
0.967871485943775	1\\
0.971887550200803	1\\
0.975903614457831	1\\
0.979919678714859	1\\
0.983935742971888	1\\
0.987951807228916	1\\
0.991967871485944	1\\
0.995983935742972	1\\
1	1\\
};
\addplot [color=blue, line width=4.5pt, forget plot]
  table[row sep=crcr]{%
0.5	1\\
0.502008032128514	1\\
0.504016064257028	1\\
0.506024096385542	1\\
0.508032128514056	1\\
0.51004016064257	1\\
0.512048192771084	1\\
0.514056224899598	1\\
0.516064257028112	1\\
0.518072289156627	1\\
0.520080321285141	1\\
0.522088353413655	1\\
0.524096385542169	1\\
0.526104417670683	1\\
0.528112449799197	1\\
0.530120481927711	1\\
0.532128514056225	1\\
0.534136546184739	1\\
0.536144578313253	1\\
0.538152610441767	1\\
0.540160642570281	1\\
0.542168674698795	1\\
0.544176706827309	1\\
0.546184738955823	1\\
0.548192771084337	1\\
0.550200803212851	1\\
0.552208835341365	1\\
0.55421686746988	1\\
0.556224899598394	1\\
0.558232931726908	1\\
0.560240963855422	1\\
0.562248995983936	1\\
0.56425702811245	1\\
0.566265060240964	1\\
0.568273092369478	1\\
0.570281124497992	1\\
0.572289156626506	1\\
0.57429718875502	1\\
0.576305220883534	1\\
0.578313253012048	1\\
0.580321285140562	1\\
0.582329317269076	1\\
0.58433734939759	1\\
0.586345381526104	1\\
0.588353413654618	1\\
0.590361445783133	1\\
0.592369477911647	1\\
0.594377510040161	1\\
0.596385542168675	1\\
0.598393574297189	1\\
0.600401606425703	1\\
0.602409638554217	1\\
0.604417670682731	1\\
0.606425702811245	1\\
0.608433734939759	1\\
0.610441767068273	1\\
0.612449799196787	1\\
0.614457831325301	1\\
0.616465863453815	1\\
0.618473895582329	1\\
0.620481927710843	1\\
0.622489959839357	1\\
0.624497991967871	1\\
0.626506024096386	1\\
0.6285140562249	1\\
0.630522088353414	1\\
0.632530120481928	1\\
0.634538152610442	1\\
0.636546184738956	1\\
0.63855421686747	1\\
0.640562248995984	1\\
0.642570281124498	1\\
0.644578313253012	1\\
0.646586345381526	1\\
0.64859437751004	1\\
0.650602409638554	1\\
0.652610441767068	1\\
0.654618473895582	1\\
0.656626506024096	1\\
0.65863453815261	1\\
0.660642570281124	1\\
0.662650602409639	1\\
0.664658634538153	1\\
0.666666666666667	1\\
0.668674698795181	1\\
0.670682730923695	1\\
0.672690763052209	1\\
0.674698795180723	1\\
0.676706827309237	1\\
0.678714859437751	1\\
0.680722891566265	1\\
0.682730923694779	1\\
0.684738955823293	1\\
0.686746987951807	1\\
0.688755020080321	1\\
0.690763052208835	1\\
0.692771084337349	1\\
0.694779116465863	1\\
0.696787148594378	1\\
0.698795180722892	1\\
0.700803212851406	1\\
0.70281124497992	1\\
0.704819277108434	1\\
0.706827309236948	1\\
0.708835341365462	1\\
0.710843373493976	1\\
0.71285140562249	1\\
0.714859437751004	1\\
0.716867469879518	1\\
0.718875502008032	1\\
0.720883534136546	1\\
0.72289156626506	1\\
0.724899598393574	1\\
0.726907630522088	1\\
0.728915662650602	1\\
0.730923694779116	1\\
0.732931726907631	1\\
0.734939759036145	1\\
0.736947791164659	1\\
0.738955823293173	1\\
0.740963855421687	1\\
0.742971887550201	1\\
0.744979919678715	1\\
0.746987951807229	1\\
0.748995983935743	1\\
0.751004016064257	1\\
0.753012048192771	1\\
0.755020080321285	1\\
0.757028112449799	1\\
0.759036144578313	1\\
0.761044176706827	1\\
0.763052208835341	1\\
0.765060240963855	1\\
0.767068273092369	1\\
0.769076305220884	1\\
0.771084337349398	1\\
0.773092369477912	1\\
0.775100401606426	1\\
0.77710843373494	1\\
0.779116465863454	1\\
0.781124497991968	1\\
0.783132530120482	1\\
0.785140562248996	1\\
0.78714859437751	1\\
0.789156626506024	1\\
0.791164658634538	1\\
0.793172690763052	1\\
0.795180722891566	1\\
0.79718875502008	1\\
0.799196787148594	1\\
0.801204819277108	1\\
0.803212851405622	1\\
0.805220883534137	1\\
0.807228915662651	1\\
0.809236947791165	1\\
0.811244979919679	1\\
0.813253012048193	1\\
0.815261044176707	1\\
0.817269076305221	1\\
0.819277108433735	1\\
0.821285140562249	1\\
0.823293172690763	1\\
0.825301204819277	1\\
0.827309236947791	1\\
0.829317269076305	1\\
0.831325301204819	1\\
0.833333333333333	1\\
0.835341365461847	1\\
0.837349397590361	1\\
0.839357429718876	1\\
0.84136546184739	1\\
0.843373493975904	1\\
0.845381526104418	1\\
0.847389558232932	1\\
0.849397590361446	1\\
0.85140562248996	1\\
0.853413654618474	1\\
0.855421686746988	1\\
0.857429718875502	1\\
0.859437751004016	1\\
0.86144578313253	1\\
0.863453815261044	1\\
0.865461847389558	1\\
0.867469879518072	1\\
0.869477911646586	1\\
0.8714859437751	1\\
0.873493975903614	1\\
0.875502008032129	1\\
0.877510040160643	1\\
0.879518072289157	1\\
0.881526104417671	1\\
0.883534136546185	1\\
0.885542168674699	1\\
0.887550200803213	1\\
0.889558232931727	1\\
0.891566265060241	1\\
0.893574297188755	1\\
0.895582329317269	1\\
0.897590361445783	1\\
0.899598393574297	1\\
0.901606425702811	1\\
0.903614457831325	1\\
0.905622489959839	1\\
0.907630522088353	1\\
0.909638554216867	1\\
0.911646586345382	1\\
0.913654618473896	1\\
0.91566265060241	1\\
0.917670682730924	1\\
0.919678714859438	1\\
0.921686746987952	1\\
0.923694779116466	1\\
0.92570281124498	1\\
0.927710843373494	1\\
0.929718875502008	1\\
0.931726907630522	1\\
0.933734939759036	1\\
0.93574297188755	1\\
0.937751004016064	1\\
0.939759036144578	1\\
0.941767068273092	1\\
0.943775100401606	1\\
0.94578313253012	1\\
0.947791164658635	1\\
0.949799196787149	1\\
0.951807228915663	1\\
0.953815261044177	1\\
0.955823293172691	1\\
0.957831325301205	1\\
0.959839357429719	1\\
0.961847389558233	1\\
0.963855421686747	1\\
0.965863453815261	1\\
0.967871485943775	1\\
0.969879518072289	1\\
0.971887550200803	1\\
0.973895582329317	1\\
0.975903614457831	1\\
0.977911646586345	1\\
0.979919678714859	1\\
0.981927710843373	1\\
0.983935742971888	1\\
0.985943775100402	1\\
0.987951807228916	1\\
0.98995983935743	1\\
0.991967871485944	1\\
0.993975903614458	1\\
0.995983935742972	1\\
0.997991967871486	1\\
1	1\\
};
\addplot [color=mycolor2, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00401606425702811	0\\
0.00803212851405622	0\\
0.0120481927710843	0\\
0.0160642570281124	0\\
0.0200803212851406	0\\
0.0240963855421687	0\\
0.0281124497991968	0\\
0.0321285140562249	0\\
0.036144578313253	0\\
0.0401606425702811	0\\
0.0441767068273092	0\\
0.0481927710843374	0\\
0.0522088353413655	0\\
0.0562248995983936	0\\
0.0602409638554217	0\\
0.0642570281124498	0\\
0.0682730923694779	0\\
0.072289156626506	0\\
0.0763052208835341	0\\
0.0803212851405622	0\\
0.0843373493975904	0\\
0.0883534136546185	0\\
0.0923694779116466	0\\
0.0963855421686747	0\\
0.100401606425703	0\\
0.104417670682731	0\\
0.108433734939759	0\\
0.112449799196787	0\\
0.116465863453815	0\\
0.120481927710843	0\\
0.124497991967871	0\\
0.1285140562249	0\\
0.132530120481928	0\\
0.136546184738956	0\\
0.140562248995984	0\\
0.144578313253012	0\\
0.14859437751004	0\\
0.152610441767068	0\\
0.156626506024096	0\\
0.160642570281124	0\\
0.164658634538153	0\\
0.168674698795181	0\\
0.172690763052209	0\\
0.176706827309237	0\\
0.180722891566265	0\\
0.184738955823293	0\\
0.188755020080321	0\\
0.192771084337349	0\\
0.196787148594378	0\\
0.200803212851406	0\\
0.204819277108434	0\\
0.208835341365462	0\\
0.21285140562249	0\\
0.216867469879518	0\\
0.220883534136546	0\\
0.224899598393574	0\\
0.228915662650602	0\\
0.232931726907631	0\\
0.236947791164659	0\\
0.240963855421687	0\\
0.244979919678715	0\\
0.248995983935743	0\\
0.253012048192771	0\\
0.257028112449799	0\\
0.261044176706827	0\\
0.265060240963855	0\\
0.269076305220884	0\\
0.273092369477912	0\\
0.27710843373494	0\\
0.281124497991968	0\\
0.285140562248996	0\\
0.289156626506024	0\\
0.293172690763052	0\\
0.29718875502008	0\\
0.301204819277108	0\\
0.305220883534137	0\\
0.309236947791165	0\\
0.313253012048193	0\\
0.317269076305221	0\\
0.321285140562249	0\\
0.325301204819277	0\\
0.329317269076305	0\\
0.333333333333333	0\\
0.337349397590361	0\\
0.34136546184739	0\\
0.345381526104418	0\\
0.349397590361446	0\\
0.353413654618474	0\\
0.357429718875502	0\\
0.36144578313253	0\\
0.365461847389558	0\\
0.369477911646586	0\\
0.373493975903614	0\\
0.377510040160643	0\\
0.381526104417671	0\\
0.385542168674699	0\\
0.389558232931727	0\\
0.393574297188755	0\\
0.397590361445783	0\\
0.401606425702811	0\\
0.405622489959839	0\\
0.409638554216867	0\\
0.413654618473896	0\\
0.417670682730924	0\\
0.421686746987952	0\\
0.42570281124498	0\\
0.429718875502008	0\\
0.433734939759036	0\\
0.437751004016064	0\\
0.441767068273092	0\\
0.44578313253012	0\\
0.449799196787149	0\\
0.453815261044177	0\\
0.457831325301205	0\\
0.461847389558233	0\\
0.465863453815261	0\\
0.469879518072289	0\\
0.473895582329317	0\\
0.477911646586345	0\\
0.481927710843373	0\\
0.485943775100402	0\\
0.48995983935743	0\\
0.493975903614458	0\\
0.497991967871486	0\\
0.502008032128514	0.00681782867210168\\
0.506024096385542	0.0204521630159001\\
0.51004016064257	0.0340825401406659\\
0.514056224899598	0.0477063208580909\\
0.518072289156627	0.0613208683935957\\
0.522088353413655	0.0749235477616478\\
0.526104417670683	0.08851172627791\\
0.530120481927711	0.10208277407214\\
0.534136546184739	0.115634064601983\\
0.538152610441767	0.129162975167873\\
0.542168674698795	0.14266688742916\\
0.546184738955823	0.156143187921684\\
0.550200803212851	0.169589268576928\\
0.55421686746988	0.18300252724296\\
0.558232931726908	0.196380368207319\\
0.562248995983936	0.209720202722042\\
0.566265060240964	0.223019449531002\\
0.570281124497992	0.236275535399763\\
0.57429718875502	0.24948589564813\\
0.578313253012048	0.262647974685584\\
0.582329317269076	0.275759226549826\\
0.586345381526104	0.288817115448603\\
0.590361445783133	0.301819116305053\\
0.594377510040161	0.314762715306759\\
0.598393574297189	0.32764541045875\\
0.602409638554217	0.340464712140668\\
0.606425702811245	0.353218143668328\\
0.610441767068273	0.365903241859918\\
0.614457831325301	0.378517557607086\\
0.618473895582329	0.391058656451163\\
0.622489959839357	0.403524119164771\\
0.626506024096386	0.415911542339137\\
0.630522088353414	0.428218538977324\\
0.634538152610442	0.440442739093726\\
0.63855421686747	0.452581790320103\\
0.642570281124498	0.464633358518474\\
0.646586345381526	0.476595128401197\\
0.650602409638554	0.488464804158563\\
0.654618473895582	0.500240110094277\\
0.65863453815261	0.511918791269167\\
0.662650602409639	0.523498614153528\\
0.666666666666667	0.534977367288476\\
0.670682730923695	0.546352861956757\\
0.674698795180723	0.557622932863413\\
0.678714859437751	0.568785438826804\\
0.682730923694779	0.579838263480413\\
0.686746987951807	0.590779315985983\\
0.690763052208835	0.601606531758486\\
0.694779116465863	0.612317873203471\\
0.698795180722892	0.622911330467398\\
0.70281124497992	0.633384922201543\\
0.706827309236948	0.64373669634013\\
0.710843373493976	0.653964730893373\\
0.714859437751004	0.66406713475613\\
0.718875502008032	0.674042048532936\\
0.72289156626506	0.683887645380221\\
0.726907630522088	0.693602131866538\\
0.730923694779116	0.703183748851722\\
0.734939759036145	0.71263077238592\\
0.738955823293173	0.7219415146295\\
0.742971887550201	0.731114324794917\\
0.746987951807229	0.74014759011168\\
0.751004016064257	0.749039736815634\\
0.755020080321285	0.75778923116385\\
0.759036144578313	0.76639458047652\\
0.763052208835341	0.774854334207326\\
0.767068273092369	0.783167085043874\\
0.771084337349398	0.791331470039886\\
0.775100401606426	0.799346171780984\\
0.779116465863454	0.807209919586003\\
0.783132530120482	0.814921490745955\\
0.78714859437751	0.82247971180291\\
0.791164658634538	0.829883459871237\\
0.795180722891566	0.837131664003846\\
0.799196787148594	0.844223306606306\\
0.803212851405622	0.851157424901933\\
0.807228915662651	0.857933112451209\\
0.811244979919679	0.864549520729216\\
0.815261044176707	0.871005860765054\\
0.819277108433735	0.877301404847619\\
0.823293172690763	0.883435488302498\\
0.827309236947791	0.889407511345204\\
0.831325301204819	0.895216941016499\\
0.835341365461847	0.900863313206104\\
0.839357429718876	0.906346234771779\\
0.843373493975904	0.911665385761469\\
0.847389558232932	0.916820521747058\\
0.85140562248996	0.921811476279239\\
0.855421686746988	0.926638163474062\\
0.859437751004016	0.931300580743019\\
0.863453815261044	0.935798811679916\\
0.867469879518072	0.940133029119473\\
0.8714859437751	0.944303498384492\\
0.875502008032129	0.948310580740696\\
0.879518072289157	0.952154737080929\\
0.883534136546185	0.955836531863541\\
0.887550200803213	0.95935663733334\\
0.891566265060241	0.962715838057904\\
0.895582329317269	0.965915035817135\\
0.899598393574297	0.968955254890192\\
0.903614457831325	0.971837647791427\\
0.907630522088353	0.97456350151612\\
0.911646586345382	0.977134244368054\\
0.91566265060241	0.979551453454884\\
0.919678714859438	0.981816862954704\\
0.923694779116466	0.983932373279137\\
0.927710843373494	0.985900061286335\\
0.931726907630522	0.987722191733429\\
0.93574297188755	0.98940123020523\\
0.939759036144578	0.990939857818687\\
0.943775100401606	0.992340988087032\\
0.947791164658635	0.993607786443317\\
0.951807228915663	0.994743693085011\\
0.955823293172691	0.99575245003301\\
0.959839357429719	0.996638133638754\\
0.963855421686747	0.997405194288124\\
0.967871485943775	0.998058505858399\\
0.971887550200803	0.998603428805277\\
0.975903614457831	0.999045893030687\\
0.979919678714859	0.999392510853576\\
0.983935742971888	0.999650738711237\\
0.987951807228916	0.999829124670315\\
0.991967871485944	0.999937726791345\\
0.995983935742972	0.999988948047154\\
1	1\\
};
\addplot [color=black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00401606425702811	0\\
0.00803212851405622	0\\
0.0120481927710843	0\\
0.0160642570281124	0\\
0.0200803212851406	0\\
0.0240963855421687	0\\
0.0281124497991968	0\\
0.0321285140562249	0\\
0.036144578313253	0\\
0.0401606425702811	0\\
0.0441767068273092	0\\
0.0481927710843374	0\\
0.0522088353413655	0\\
0.0562248995983936	0\\
0.0602409638554217	0\\
0.0642570281124498	0\\
0.0682730923694779	0\\
0.072289156626506	0\\
0.0763052208835341	2.65460804525179e-05\\
0.0803212851405622	0.000404840276899278\\
0.0843373493975904	0.00113446965390958\\
0.0883534136546185	0.00209106777588572\\
0.0923694779116466	0.00315026820722998\\
0.0963855421686747	0.00418770451234463\\
0.100401606425703	0.00507992186859178\\
0.104417670682731	0.00584309524882145\\
0.108433734939759	0.00656812027296328\\
0.112449799196787	0.00729412346008172\\
0.116465863453815	0.00806023132924122\\
0.120481927710843	0.00890557039950624\\
0.124497991967871	0.00986926718994121\\
0.1285140562249	0.0109442562420583\\
0.132530120481928	0.0120739764784236\\
0.136546184738956	0.0132588947191418\\
0.140562248995984	0.0145003219999153\\
0.144578313253012	0.0157995693564468\\
0.14859437751004	0.0171579478244389\\
0.152610441767068	0.0185767684395944\\
0.156626506024096	0.0200573422376158\\
0.160642570281124	0.0216009802542057\\
0.164658634538153	0.0232089935250668\\
0.168674698795181	0.0248826930859017\\
0.172690763052209	0.0266233899724131\\
0.176706827309237	0.0284323952203036\\
0.180722891566265	0.0303110198652758\\
0.184738955823293	0.0322605749430323\\
0.188755020080321	0.0342823714892758\\
0.192771084337349	0.036377720539709\\
0.196787148594378	0.0385479331300344\\
0.200803212851406	0.0407943202959547\\
0.204819277108434	0.0431181930731725\\
0.208835341365462	0.0455208624973905\\
0.21285140562249	0.0480036396043113\\
0.216867469879518	0.0505678354296375\\
0.220883534136546	0.0532147610090717\\
0.224899598393574	0.0559457273783167\\
0.228915662650602	0.0587620455730749\\
0.232931726907631	0.0616650266290492\\
0.236947791164659	0.064655981581942\\
0.240963855421687	0.067736221467456\\
0.244979919678715	0.0709070573212939\\
0.248995983935743	0.0741698001791583\\
0.253012048192771	0.0776574065402213\\
0.257028112449799	0.0816753622513939\\
0.261044176706827	0.0862054342954137\\
0.265060240963855	0.0912144026831233\\
0.269076305220884	0.0966690474253658\\
0.273092369477912	0.102536148532984\\
0.27710843373494	0.108782486016821\\
0.281124497991968	0.115374839887719\\
0.285140562248996	0.122279990156522\\
0.289156626506024	0.129464716834072\\
0.293172690763052	0.136895799931212\\
0.29718875502008	0.144540019458785\\
0.301204819277108	0.152407787286812\\
0.305220883534137	0.161132653051383\\
0.309236947791165	0.170848380373885\\
0.313253012048193	0.181444906118783\\
0.317269076305221	0.192812167150541\\
0.321285140562249	0.204840100333623\\
0.325301204819277	0.217418642532494\\
0.329317269076305	0.230437730611617\\
0.333333333333333	0.243787301435458\\
0.337349397590361	0.257357291868479\\
0.34136546184739	0.271037638775146\\
0.345381526104418	0.284718279019922\\
0.349397590361446	0.298289149467272\\
0.353413654618474	0.311640186981659\\
0.357429718875502	0.324661328427549\\
0.36144578313253	0.337242510669406\\
0.365461847389558	0.349273670571692\\
0.369477911646586	0.360644744998874\\
0.373493975903614	0.371245670815415\\
0.377510040160643	0.381145665248868\\
0.381526104417671	0.390915250028196\\
0.385542168674699	0.400523305387813\\
0.389558232931727	0.409874516289959\\
0.393574297188755	0.418873567696877\\
0.397590361445783	0.427425144570808\\
0.401606425702811	0.435433931873995\\
0.405622489959839	0.44280461456868\\
0.409638554216867	0.449441877617104\\
0.413654618473896	0.455471011824775\\
0.417670682730924	0.461180096093883\\
0.421686746987952	0.466596461013624\\
0.42570281124498	0.471745442211561\\
0.429718875502008	0.476652375315256\\
0.433734939759036	0.48134259595227\\
0.437751004016064	0.485841439750166\\
0.441767068273092	0.490174242336506\\
0.44578313253012	0.494366339338852\\
0.449799196787149	0.498443066384767\\
0.453815261044177	0.502429759101813\\
0.457831325301205	0.506351753117551\\
0.461847389558233	0.510234384059545\\
0.465863453815261	0.514102987555356\\
0.469879518072289	0.517982899232546\\
0.473895582329317	0.521899454718678\\
0.477911646586345	0.525877989641313\\
0.481927710843373	0.529943839628015\\
0.485943775100402	0.534122340306345\\
0.48995983935743	0.538438827303865\\
0.493975903614458	0.542918636248138\\
0.497991967871486	0.547587102766725\\
0.502008032128514	0.552395265935969\\
0.506024096385542	0.556938818343732\\
0.51004016064257	0.561210036194727\\
0.514056224899598	0.565277285163512\\
0.518072289156627	0.569208930924644\\
0.522088353413655	0.57307333915268\\
0.526104417670683	0.576938875522179\\
0.530120481927711	0.580873905707699\\
0.534136546184739	0.584946795383796\\
0.538152610441767	0.589225910225028\\
0.542168674698795	0.593779615905954\\
0.546184738955823	0.598676278101131\\
0.550200803212851	0.603984262485116\\
0.55421686746988	0.609771934732467\\
0.558232931726908	0.616107660517742\\
0.562248995983936	0.623059805515499\\
0.566265060240964	0.630696735400295\\
0.570281124497992	0.639086815846688\\
0.57429718875502	0.648298412529236\\
0.578313253012048	0.662148021043631\\
0.582329317269076	0.685498909509576\\
0.586345381526104	0.714462096870077\\
0.590361445783133	0.74495878561867\\
0.594377510040161	0.772910178248885\\
0.598393574297189	0.794237477254257\\
0.602409638554217	0.806891727164136\\
0.606425702811245	0.817011981086715\\
0.610441767068273	0.825694248097696\\
0.614457831325301	0.833249444286072\\
0.618473895582329	0.839988485740838\\
0.622489959839357	0.846222288550988\\
0.626506024096386	0.852226703300355\\
0.630522088353414	0.857860191916842\\
0.634538152610442	0.863080473051057\\
0.63855421686747	0.867924856633676\\
0.642570281124498	0.872430652595382\\
0.646586345381526	0.876635170866852\\
0.650602409638554	0.880574595892419\\
0.654618473895582	0.884228732097592\\
0.65863453815261	0.887619785458232\\
0.662650602409639	0.890808982527248\\
0.666666666666667	0.89385754985755\\
0.670682730923695	0.896826714002047\\
0.674698795180723	0.899777701513649\\
0.678714859437751	0.902729173522131\\
0.682730923694779	0.905648111379571\\
0.686746987951807	0.908534646642893\\
0.690763052208835	0.911389133632427\\
0.694779116465863	0.914211926668501\\
0.698795180722892	0.917003380071446\\
0.70281124497992	0.919763848161589\\
0.706827309236948	0.922493685259262\\
0.710843373493976	0.925193245684792\\
0.714859437751004	0.92786288375851\\
0.718875502008032	0.930502953800745\\
0.72289156626506	0.933113810131826\\
0.726907630522088	0.935695807072082\\
0.730923694779116	0.938249298941843\\
0.734939759036145	0.940774640061437\\
0.738955823293173	0.943272184751196\\
0.742971887550201	0.945742287331447\\
0.746987951807229	0.94818530212252\\
0.751004016064257	0.950602860898711\\
0.755020080321285	0.953014693138667\\
0.759036144578313	0.955402273923681\\
0.763052208835341	0.957732438870928\\
0.767068273092369	0.959972023597581\\
0.771084337349398	0.962087863720814\\
0.775100401606426	0.96404681649238\\
0.779116465863454	0.965860731183526\\
0.783132530120482	0.967571214455733\\
0.78714859437751	0.969194848500414\\
0.791164658634538	0.970748215508982\\
0.795180722891566	0.972247897672851\\
0.799196787148594	0.973710477183434\\
0.803212851405622	0.975156095875899\\
0.807228915662651	0.976596365429784\\
0.811244979919679	0.978025442004466\\
0.815261044176707	0.979437107278163\\
0.819277108433735	0.980825142929098\\
0.823293172690763	0.982183330635488\\
0.827309236947791	0.983505452075556\\
0.831325301204819	0.98478528892752\\
0.835341365461847	0.986016622869601\\
0.839357429718876	0.987193235580019\\
0.843373493975904	0.988308908736995\\
0.847389558232932	0.989357424018747\\
0.85140562248996	0.990337597871365\\
0.855421686746988	0.991296266916577\\
0.859437751004016	0.992223933186057\\
0.863453815261044	0.993092170065956\\
0.867469879518072	0.993872550942421\\
0.8714859437751	0.994536649201603\\
0.875502008032129	0.995056931205856\\
0.879518072289157	0.995481887159356\\
0.883534136546185	0.995856891538999\\
0.887550200803213	0.996187957666944\\
0.891566265060241	0.996481098865352\\
0.895582329317269	0.996742328456385\\
0.899598393574297	0.996977659762202\\
0.903614457831325	0.997195668343954\\
0.907630522088353	0.997402674017215\\
0.911646586345382	0.997599036793582\\
0.91566265060241	0.997785075561354\\
0.919678714859438	0.997961109208826\\
0.923694779116466	0.998127456624295\\
0.927710843373494	0.998284436696057\\
0.931726907630522	0.998432368312408\\
0.93574297188755	0.998571570361645\\
0.939759036144578	0.998702361732065\\
0.943775100401606	0.998825061311963\\
0.947791164658635	0.998939987989637\\
0.951807228915663	0.999047967162597\\
0.955823293172691	0.999152763805446\\
0.959839357429719	0.999254658564798\\
0.963855421686747	0.999353133247171\\
0.967871485943775	0.999447669659083\\
0.971887550200803	0.999537749607053\\
0.975903614457831	0.999622854897599\\
0.979919678714859	0.999702467337239\\
0.983935742971888	0.999776068732492\\
0.987951807228916	0.999843140889877\\
0.991967871485944	0.999903165615911\\
0.995983935742972	0.999955624717112\\
1	1\\
};
\addplot [color=blue, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$F_L^{\nicefrac{1}{2}}$}

\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$H$}

\addplot [color=mycolor1, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$F$}

\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$F_R^{\nicefrac{1}{2}}$}

\end{axis}
\end{tikzpicture}%

==> figures/extreme.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,388); %set diagram left start at 0, and has height of 388

%Shape: Axis 2D [id:dp9383015036707953] 
\draw [line width=0.75]  (173.96,284.95) -- (468.87,285.05)(174.21,76.95) -- (173.96,284.95) -- cycle (461.87,280.05) -- (468.87,285.05) -- (461.86,290.05) (169.2,83.95) -- (174.21,76.95) -- (179.2,83.95)  ;
%Curve Lines [id:da8020774327660869] 
\draw [color={blue}  ,draw opacity=1 ][line width=1.5]    (173.96,284.95) .. controls (270,237.5) and (340,102.5) .. (451,81.5) ;
%Curve Lines [id:da8553819385136738] 
\draw [color={red}  ,draw opacity=1 ][line width=1.5]    (229.96,284.45) .. controls (341,277.4) and (379,139.5) .. (451,81.5) ;
%Straight Lines [id:da10648753691283153] 
\draw [color={red}  ,draw opacity=1 ][line width=1.5]    (173.96,284.95) -- (229.96,284.45) ;
%Curve Lines [id:da5413883600188247] 
\draw [line width=1.5]    (173.96,284.95) .. controls (184.6,280.6) and (201.4,269.4) .. (213.4,259.8) ;
%Curve Lines [id:da4175239589735815] 
\draw [line width=1.5]    (213.4,259.8) .. controls (227.8,249.8) and (252.2,225.4) .. (259.4,220.2) ;
%Straight Lines [id:da9365652348297273] 
\draw [line width=1.5]    (259.4,220.2) -- (290.8,220.6) ;
%Straight Lines [id:da3505125577158221] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (290.2,189.8) -- (290.8,220.6) ;
%Shape: Circle [id:dp6576385905756621] 
\draw   (289.25,220.6) .. controls (289.25,219.74) and (289.94,219.05) .. (290.8,219.05) .. controls (291.66,219.05) and (292.35,219.74) .. (292.35,220.6) .. controls (292.35,221.46) and (291.66,222.15) .. (290.8,222.15) .. controls (289.94,222.15) and (289.25,221.46) .. (289.25,220.6) -- cycle ;
%Shape: Circle [id:dp885024371138095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.65,189.8) .. controls (288.65,188.94) and (289.34,188.25) .. (290.2,188.25) .. controls (291.06,188.25) and (291.75,188.94) .. (291.75,189.8) .. controls (291.75,190.66) and (291.06,191.35) .. (290.2,191.35) .. controls (289.34,191.35) and (288.65,190.66) .. (288.65,189.8) -- cycle ;
%Curve Lines [id:da6959809507789227] 
\draw [line width=1.5]    (290.2,189.8) .. controls (296.2,183.8) and (316.2,164.2) .. (323,158.2) ;
%Straight Lines [id:da4178501433290691] 
\draw [line width=1.5]    (323,158.2) -- (351.8,158.2) ;
%Shape: Circle [id:dp4756664495160392] 
\draw   (351.8,158.2) .. controls (351.8,157.34) and (352.49,156.65) .. (353.35,156.65) .. controls (354.21,156.65) and (354.9,157.34) .. (354.9,158.2) .. controls (354.9,159.06) and (354.21,159.75) .. (353.35,159.75) .. controls (352.49,159.75) and (351.8,159.06) .. (351.8,158.2) -- cycle ;
%Straight Lines [id:da07704225027789091] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (353.4,145.8) -- (353.35,158.2) ;
%Shape: Circle [id:dp5763519348629493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.85,145.8) .. controls (351.85,144.94) and (352.54,144.25) .. (353.4,144.25) .. controls (354.26,144.25) and (354.95,144.94) .. (354.95,145.8) .. controls (354.95,146.66) and (354.26,147.35) .. (353.4,147.35) .. controls (352.54,147.35) and (351.85,146.66) .. (351.85,145.8) -- cycle ;
%Straight Lines [id:da462128895972737] 
\draw [line width=1.5]    (351.85,145.8) -- (395.8,145.8) ;
%Curve Lines [id:da8441560577720346] 
\draw [line width=1.5]    (395.8,145.8) .. controls (400.6,137.4) and (408.2,126.6) .. (414.6,120.2) ;
%Shape: Circle [id:dp029052045944077953] 
\draw   (413.05,119.65) .. controls (413.05,118.79) and (413.74,118.1) .. (414.6,118.1) .. controls (415.46,118.1) and (416.15,118.79) .. (416.15,119.65) .. controls (416.15,120.51) and (415.46,121.2) .. (414.6,121.2) .. controls (413.74,121.2) and (413.05,120.51) .. (413.05,119.65) -- cycle ;
%Straight Lines [id:da9094208977061946] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (414.6,94.2) -- (414.6,119.65) ;
%Shape: Circle [id:dp7591362686816323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ](413.05,92.65) .. controls (413.05,91.79) and (413.74,91.1) .. (414.6,91.1) .. controls (415.46,91.1) and (416.15,91.79) .. (416.15,92.65) .. controls (416.15,93.51) and (415.46,94.2) .. (414.6,94.2) .. controls (413.74,94.2) and (413.05,93.51) .. (413.05,92.65) -- cycle ;
%Curve Lines [id:da7588568642727604] 
\draw [line width=1.5]    (414.6,92.65) .. controls (425.8,87.4) and (446.2,82.6) .. (451,81.5) ;

% Text Node
%\draw (456,291.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$x$};
% Text Node
\draw (150.7,200.9) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize] [rotate=-270] [align=left] {{Range}};
\draw (290,300) node [anchor=north west] [inner sep=0.75pt] [font=\footnotesize] [align=left] {Domain};
%\draw (150.7,75.9) node [anchor=north west][inner sep=0.75pt]  [align=left] {{\footnotesize $y$}};
\end{tikzpicture}
